Negotiation Games

Negotiations, a model of concurrency with multi party negotiation as primitive, have been recently introduced by J. Desel and J. Esparza. We initiate the study of games for this model. We study coalition problems: can a given coalition of agents force that a negotiation terminates (resp. block the negotiation so that it goes on forever)?; can the coalition force a given outcome of the negotiation? We show that for arbitrary negotiations the problems are EXPTIME-complete. Then we show that for sound and deterministic or even weakly deterministic negotiations the problems can be solved in PTIME. Notice that the input of the problems is a negotiation, which can be exponentially more compact than its state space.

==> tikz/FDDM.tex <==
\tikz{
\nego[text={F\space\space M},id=n0,spacing=2]{0,1}
\node at (n0-P1) {D$_1$};
\node at (n0-P2) {D$_2$};
\node[left = 0cm of n0-P0, font=\large] {$n_0$};
\nego[text={\space\space },id=n1,spacing=2]{2,0}
\node at (n1-P0) {D$_1$};
\node at (n1-P1) {D$_2$};
\node[left = 0cm of n1-P0, font=\large] {$n_1$};
\nego[text={F\space\space },id=n2]{0,-3}
\node at (n2-P1) {D$_1$};
\node at (n2-P2) {D$_2$};
\node[above left = -0.1cm and 0cm of n2-P0, font=\large] {$n_2$};
\nego[text={\space\space M},id=n3]{1,-4}
\node at (n3-P0) {D$_1$};
\node at (n3-P1) {D$_2$};
\node[above right = -0.25cm and 0.1cm of n3-P2, font=\large] {$n_3$};
\nego[text={F\space },id=n4]{5,-3}
\node at (n4-P1) {D$_1$};
\node[above right = 0cm and -0.2cm of n4-P1, font=\large] {$n_4$};
\nego[text={\space M},id=n5]{6,-4}
\node at (n5-P0) {D$_1$};
\node[above right = -0.2 cm and  0cm of n5-P1, font=\large] {$n_5$};
\nego[text={F\space\space M},id=nf,spacing=2]{0,-6}
\node at (nf-P1) {D$_1$};
\node at (nf-P2) {D$_2$};
\node[left = 0cm of nf-P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0-P0) -- (n2-P0);
\draw (n0-P0) -- +(0,-2) -- (n4-P0);
\draw (n0-P1) -- (n1-P0);
\draw (n0-P2) -- (n1-P1);
\draw (n0-P3) -- +(0,-2) -- (n3-P2);
\draw (n0-P3) -- +(0,-2) -- (n5-P1);
\draw (n1-P0) -- (n2-P1);
\draw (n1-P0) -- (n4-P1);
\draw (n1-P1) -- (n2-P2);
\draw (n1-P1) -- (nf-P2);
%Father
\draw (n2-P0) -- (nf-P0);
\draw (n2-P0) -- +(0,-1)  to [out=180,in=180,out looseness=2] (n2-P0);
\draw (n4-P0) -- +(0,-2) -- (nf-P0);
\draw (n4-P0) -- +(0,-1)  to [out=180,in=180,out looseness=2] (n4-P0);
%Mother
\draw (n5-P1) -- +(0,-1) -- (nf-P3);
\draw (n5-P1) -- +(0,-1)  to [out=0,in=0,out looseness=2] (n5-P1);
\draw (n3-P2) -- +(0,-1) -- (nf-P3);
\draw (n3-P2) -- +(0,-1)  to [out=0,in=0,out looseness=2] (n3-P2);
%Daughters
%n2 n3
\draw (n2-P1) to [out=-120,in=120] (n3-P0);
\draw (n3-P0) to [out=60,in=-60] (n2-P1);
\draw (n2-P2) to [out=-120,in=120] (n3-P1);
\draw (n3-P1) to [out=60,in=-60] (n2-P2);
\draw[dashed] (n2-P1) -- +(-0.5,-0.5) -- +(-0.5,-2) -- (nf-P1);
\draw[dashed] (n2-P2) -- +(-0.5,-0.5) -- +(-0.5,-2) -- (nf-P2);
\draw[dashed] (n3-P0) -- +(0,-1) -- (nf-P1);
\draw[dashed] (n3-P1) -- +(0,-1) -- (nf-P2);
%n4 n5
\draw (n4-P1) to [out=-120,in=120] (n5-P0);
\draw (n5-P0) to [out=60,in=-60] (n4-P1);
\draw[dashed] (n4-P1) -- +(-0.5,-0.5) -- +(-0.5,-2) -- (nf-P1);
\draw[dashed] (n5-P0) -- +(0,-1) -- (nf-P1);
%labels
\node[anchor=south] at ($(n1-P0)+(-0.3,-0.7)$) {t};
\node[anchor=south] at ($(n1-P1)+(-0.5,-0.7)$) {t};
\node[anchor=south] at ($(n1-P0)+(+0.85,-0.7)$) {s};
\node[anchor=south] at ($(n1-P1)+(+0.2,-0.7)$) {s};
%\labelEdge[start=n1-P0,end=n2-P1,dist=0.5,shift={-0.15,0}]{t}
%\labelEdge[start=n1-P1,end=n2-P2,dist=0.5,shift={-0.1,0}]{t}
%\labelEdge[start=n1-P0,end=n4-P1,dist=0.5,shift={0.15,0}]{s}
%\labelEdge[start=n1-P1,end=nf-P2,dist=0.5,shift={0.15,0}]{s}
}

==> tikz/FDDM_extended.tex <==
\tikz{
%n0
\nego[text={F\space\space M},id=n0,spacing=2]{0,1}
\node at (n0-P1) {D$_1$};
\node at (n0-P2) {D$_2$};
\node[left = 0cm of n0-P0,font=\large] {$n_0$};
%n1
\nego[text={\space\space},id=n1,spacing=2]{2,0}
\node at (n1-P0) {D$_1$};
\node at (n1-P1) {D$_2$};
\node[left = 0cm of n1-P0, font=\large] {$n_1$};
%n2
\nego[text={F\space\space},id=n2]{-2,-3}
\node at (n2-P1) {D$_1$};
\node at (n2-P2) {D$_2$};
\node[left = 0cm of n2-P0, font=\large] {$n_2$};
%n3
\nego[text={\space\space M},id=n3]{-1,-4}
\node at (n3-P0) {D$_1$};
\node at (n3-P1) {D$_2$};
\node[right = 0cm of n3-P2, font=\large] {$n_3$};
%n4
\nego[text={F\space},id=n4]{2,-3}
\node at (n4-P1) {D$_1$};
\node[above right = -0.1cm and 0cm of n4-P1, font=\large] {$n_4$};
%n5
\nego[text={\space M},id=n5]{3,-4}
\node at (n5-P0) {D$_2$};
\node[right = 0cm of n5-P1, font=\large] {$n_5$};
%n6
\nego[text={\space M},id=n6]{7,-3}
\node at (n6-P0) {D$_1$};
\node[left = 0cm of n6-P0, font=\large] {$n_6$};
%n7
\nego[text={F\space},id=n7]{6,-4}
\node at (n7-P1) {D$_2$};
\node[left = 0cm of n7-P0, font=\large] {$n_7$};
%nf
\nego[text={F\space\space M},id=nf,spacing=2]{0,-7}
\node at (nf-P1) {D$_1$};
\node at (nf-P2) {D$_2$};
%nyes nno
\nego[ports=1,id=nyes1]{1,-6}
\node at (nyes1-P0) {D$_1$};
\node[below left = -0.15cm and -0.05cm of nyes1-P0, font=\large] {good$_1$};
\nego[ports=1,id=nno1]{2,-6}
\node at (nno1-P0) {D$_1$};
\node[below right = -0.15cm and -0.15cm of nno1-P0, font=\large] {bad$_1$};
\nego[ports=1,id=nyes2]{4,-6}
\node at (nyes2-P0) {D$_2$};
\node[below left = -0.15cm and -0.25cm of nyes2-P0, font=\large] {bad$_2$};
\nego[ports=1,id=nno2]{5,-6}
\node at (nno2-P0) {D$_2$};
\node[below right = -0.15cm and -0.05cm of nno2-P0, font=\large] {good$_2$};
\pgfsetarrowsend{latex}
\draw (n0-P1) -- (n1-P0);
\draw (n0-P2) -- (n1-P1);
\draw (n1-P0) -- (n2-P1);
\draw (n1-P0) -- (n4-P1);
\draw (n1-P1) -- (n2-P2);
\draw (n1-P1) -- (n6-P0);
% %Father
% \draw (n0-P0) -- +(0,-1) -- +(-0.2,-1.3);
% \draw (n0-P0) -- +(0,-1) -- +(0.2,-1.3);
% \draw (n0-P0) -- +(0,-1) -- +(0.45,-1.3);
% %Mother
% \draw (n0-P3) -- +(0,-1) -- +(-0.375,-1.3);
% \draw (n0-P3) -- +(0,-1) -- +(-0.15,-1.3);
% \draw (n0-P3) -- +(0,-1) -- +(0.2,-1.3);
%Daughters
%n2 n3
\draw (n2-P1) to [out=-120,in=120] (n3-P0);
\draw (n3-P0) to [out=60,in=-60] (n2-P1);
\draw (n2-P2) to [out=-120,in=120] (n3-P1);
\draw (n3-P1) to [out=60,in=-60] (n2-P2);
\draw[dashed] (n2-P1) -- +(-0.4,-0.5) -- +(-0.4,-2) -- (nyes1-P0);
\draw[densely dotted] (n2-P1) -- +(0.4,-0.5) -- +(0.4,-2) -- (nno1-P0);
\draw[dashed] (n2-P2) -- +(-0.4,-0.5) -- +(-0.4,-1.5) -- (nyes2-P0);
\draw[densely dotted] (n2-P2) -- +(0.4,-0.5) -- +(0.4,-1.5) -- (nno2-P0);
\draw[dashed] (n3-P0) -- +(-0,-1) -- (nyes1-P0);
\draw[densely dotted] (n3-P0) -- +(0.2,-1) -- (nno1-P0);
\draw[dashed] (n3-P1) -- +(-0.1,-0.5) -- (nyes2-P0);
\draw[densely dotted] (n3-P1) -- +(0.1,-0.5) -- (nno2-P0);
%n4 n5
\draw (n4-P1) to [out=-120,in=120] (n5-P0);
%\draw (n4-P1)-- (n5-P0);
\draw (n5-P0) to [out=60,in=-60] (n4-P1);
\draw[dashed] (n4-P1) -- +(-1.5,-1.5) -- (nyes1-P0);
\draw[densely dotted] (n4-P1) -- +(-1,-1.5) -- (nno1-P0);
\draw[dashed] (n5-P0) -- +(-0.2,-1) -- (nyes1-P0);
\draw[densely dotted] (n5-P0) -- +(0,-1) -- (nno1-P0);
%n6 n7
\draw (n6-P0) to [out=-120,in=120] (n7-P1);
\draw (n7-P1) to [out=60,in=-60] (n6-P0);
\draw[dashed] (n6-P0) -- +(-0.5,-0.5) -- +(-0.5,-2) -- (nyes2-P0);
\draw[densely dotted] (n6-P0) -- +(0.5,-0.5) -- +(0.5,-2) -- (nno2-P0);
\draw[dashed] (n7-P1) -- +(-0.2,-1) -- (nyes2-P0);
\draw[densely dotted] (n7-P1) -- +(0,-1) -- (nno2-P0);
\node[anchor=south] at ($(n1-P0)+(-0.3,-0.7)$) {t};
\node[anchor=south] at ($(n1-P1)+(-0.35,-0.7)$) {t};
\node[anchor=south] at ($(n1-P0)+(+0.3,-0.7)$) {s};
\node[anchor=south] at ($(n1-P1)+(+0.25,-0.7)$) {s};
%\labelEdge[start=n1-P0,end=n2-P1,dist=0.5,shift={0.3,0}]{t}
%\labelEdge[start=n1-P1,end=n2-P2,dist=0.5,shift={0.35,0}]{t}
%\labelEdge[start=n1-P0,end=n4-P1,dist=0.5,shift={-0.12,0}]{s}
%\labelEdge[start=n1-P1,end=n6-P0,dist=0.5,shift={-0.25,0}]{s}
%nYes nNo
\draw (nyes1-P0) -- (nf-P1);
\draw (nno1-P0) -- (nf-P1);
\draw (nyes2-P0) -- (nf-P2);
\draw (nno2-P0) -- (nf-P2);
}

==> tikz/FDM_acyclic.tex <==
\begin{tikzpicture}
\nego[text=FDM,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0-P0, font=\large] {$n_0$};
\nego[text=FD,id=n1]{0,-2}
\node[left = 0cm of n1-P0, font=\large] {$n_1$};
\nego[text=DM,id=n2]{3,-4}
\node[left = 0cm of n2-P0, font=\large] {$n_2$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf-P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0-P0) -- (n1-P0);
\node[anchor=south] at ($(n0-P0)+(-0.25,-0.8)$) {st};
%\labelEdge[start=n0-P0,end=n1-P0,dist=0.7,shift={-0.3,0}]{st}
\draw (n0-P1) -- (n1-P1);
\node[anchor=south] at ($(n0-P1)+(-0.55,-0.8)$) {st};
%\labelEdge[start=n0-P1,end=n1-P1,dist=0.7,shift={-0.4,0}]{st}
\draw (n0-P2) -- (n2-P1);
\node[anchor=south] at ($(n0-P2)+(-0.25,-0.8)$) {st};
%\labelEdge[start=n0-P2,end=n2-P1,dist=0.7,shift={0.3,0}]{st}
\draw (4,-1) -- (4.5,-1.5) -- (4.5,-5.5) -- (nf-P2);
\draw (n1-P0) -- (nf-P0);
\node[anchor=south] at ($(n1-P0)+(-0.55,-1.8)$) {y,n,am};
%\labelEdge[start=n1-P0,end=nf-P0,dist=1.5,shift={-0.6,0}]{y,n,am}
\draw (n1-P1) -- (n2-P0);
\node[anchor=south] at ($(n1-P1)+(+1.35,-1.2)$) {am};
%\labelEdge[start=n1-P1,end=n2-P0,dist=0.5,shift={0.5,0}]{am}
\draw (n1-P1) -- (nf-P1);
\node[anchor=south] at ($(n1-P1)+(+0.05,-1.8)$) {y,n};
%\labelEdge[start=n1-P1,end=nf-P1,dist=1.3,shift={0.3,0}]{y,n}
\draw (n2-P0) -- (nf-P1);
\node[anchor=south] at ($(n2-P0)+(-0.55,-0.8)$) {y,n};
%\labelEdge[start=n2-P0,end=nf-P1,dist=0.5,shift={-0.3,0}]{y,n}
\draw (n2-P1) -- (nf-P2);
\node[anchor=south] at ($(n2-P1)+(-0.30,-0.8)$) {y,n};
%\labelEdge[start=n2-P1,end=nf-P2,dist=0.5,shift={-0.35,0}]{y,n}
\end{tikzpicture}

==> tikz/FDM_cyclic.tex <==
\begin{tikzpicture}
\nego[text=FDM,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0-P0, font=\large] {$n_0$};
\nego[text=FD,id=n1,spacing=2]{0,-2}
\node[left = 0cm of n1-P0, font=\large] {$n_1$};
\nego[text=FDM,id=n2,spacing=2]{0,-4}
\node[left = 0cm of n2-P0, font=\large] {$n_2$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf-P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0-P0) -- (n1-P0);
\node[anchor=south] at ($(n0-P0)+(+0.25,-1.3)$) {y};
%\labelEdge[start=n0-P0,end=n1-P0,dist=1,shift={0.2,0}]{y}
\draw (n0-P1) -- (n1-P1);
\node[anchor=south] at ($(n0-P1)+(-0.25,-1.3)$) {y};
%\labelEdge[start=n0-P1,end=n1-P1,dist=1,shift={-0.2,0}]{y}
\draw (n0-P2) -- (n2-P2);
\node[anchor=south] at ($(n0-P2)+(-0.25,-1.3)$) {y};
%\labelEdge[start=n0-P2,end=n2-P2,dist=1,shift={-0.2,0}]{y}
\draw (n1-P0) -- (n2-P0);
\node[anchor=south] at ($(n1-P0)+(+0.25,-1.3)$) {tm};
%\labelEdge[start=n1-P0,end=n2-P0,dist=1,shift={0.3,0}]{tm}
\draw (n1-P1) -- (n2-P1);
\node[anchor=south] at ($(n1-P1)+(-0.25,-1.3)$) {tm};
%\labelEdge[start=n1-P1,end=n2-P1,dist=1,shift={-0.3,0}]{tm}
\draw (n2-P0) -- (nf-P0);
\node[anchor=south] at ($(n2-P0)+(+0.25,-1.3)$) {y};
%\labelEdge[start=n2-P0,end=nf-P0,dist=1,shift={0.2,0}]{y}
\draw (n2-P1) -- (nf-P1);
\node[anchor=south] at ($(n2-P1)+(-0.25,-1.3)$) {y};
%\labelEdge[start=n2-P1,end=nf-P1,dist=1,shift={-0.2,0}]{y}
\draw (n2-P2) -- (nf-P2);
\node[anchor=south] at ($(n2-P2)+(-0.25,-1.3)$) {y};
%\labelEdge[start=n2-P2,end=nf-P2,dist=1,shift={-0.2,0}]{y}
\draw (n0-P0) to [out=225,in=90] node [at end,auto,swap] {n} (-1.3cm,-3cm) to [out=-90,in=135] (nf-P0);
\draw (n0-P1) to [out=-45,in=90] node [at end,auto] {n} (+3.3cm,-3cm) to [out=-90,in=45] (nf-P1);
\draw (n0-P2) to [out=-45,in=90] node [at end,auto] {n} (+5.3cm,-3cm) to [out=-90,in=45] (nf-P2);
\draw (n2-P0) to [out=135,in=-90] node [near end,auto] {r}  (-0.5cm,-3cm) to [out=90,in=-135] (n1-P0);
\draw (n2-P1) to [out=45,in=-90] node [near end,auto,swap] {r}  (+2.5cm,-3cm) to [out=90,in=-45] (n1-P1);
\draw (n2-P2) to [out=-45,in=-90,in looseness=2] node [near end, auto, swap] {r} (+4.8cm,-4cm) to [out=90,in=45,out looseness=2] (n2-P2);
\token[color=black]{-0.5,-3}
\token[color=black]{2.5,-3}
\token[color=black]{4.8,-4}
\end{tikzpicture}


==> tikz/det_control.tex <==
\tikz{
\nego[text={$A$}{$B$},id=n0]{0,0}
\node[left = 0cm of n0-P0, font=\large] {$n_0$};
\nego[text={$A$}{$B$},id=n1]{0,-1.5}
\node[left = 0cm of n1-P0, font=\large] {$n_1$};
\nego[text={$A$}{$B$},id=n2]{0,-3}
\node[left = 0.3cm of n2-P0, font=\large] {$n_2$};
\nego[text={$A$}{$B$},id=nf]{0,-4.5}
\node[left = 0cm of nf-P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0-P0) -- (n1-P0);
\draw (n0-P1) -- (n1-P1);
\draw (n1-P0) to[out=-110,in=110] (n2-P0);
\draw (n1-P1) to[out=-110,in=110] (n2-P1);
\draw (n2-P0) to[out=70,in=-70] (n1-P0);
\draw (n2-P1) to[out=70,in=-70] (n1-P1);
\draw (n2-P0) -- (nf-P0);
\draw (n2-P1) -- (nf-P1);
\draw (n1-P0) to[out=-120,in=120] (nf-P0);
\draw (n1-P1) to[out=-60,in=60] (nf-P1);
\node[anchor=south] at ($(n0-P0)+(-0.15,-0.9)$) {a};
\node[anchor=south] at ($(n0-P1)+(-0.15,-0.9)$) {a};
\node[anchor=south] at ($(n1-P0)+(-0.05,-0.7)$) {a};
\node[anchor=south] at ($(n1-P1)+(-0.05,-0.7)$) {a};
\node[anchor=south] at ($(n2-P0)+(0.05,0.3)$) {a};
\node[anchor=south] at ($(n2-P1)+(0.05,0.3)$) {a};
\node[anchor=south] at ($(n2-P0)+(-0.15,-0.9)$) {b};
\node[anchor=south] at ($(n2-P1)+(-0.15,-0.9)$) {b};
\node[anchor=south] at ($(n1-P0)+(-0.45,-0.7)$) {b};
\node[anchor=south] at ($(n1-P1)+(0.45,-0.7)$) {b};
%n0 n1
%\labelEdge[start=n0-P0,end=n1-P0,dist=0.75,shift={-0.15,0}]{a}
%\labelEdge[start=n0-P1,end=n1-P1,dist=0.75,shift={-0.15,0}]{a}
%n1 n2
%\labelEdge[start=n1-P0,end=n2-P0,dist=0.5,shift={-0.05,0}]{a}
%\labelEdge[start=n1-P1,end=n2-P1,dist=0.5,shift={-0.05,0}]{a}
%n2 n1
%\labelEdge[start=n2-P0,end=n1-P0,dist=0.5,shift={0.05,0}]{a}
%\labelEdge[start=n2-P1,end=n1-P1,dist=0.5,shift={0.05,0}]{a}
%n1 nf
%\labelEdge[start=n1-P0,end=nf-P0,dist=0.5,shift={-0.4,0}]{b}
%\labelEdge[start=n1-P1,end=nf-P1,dist=0.5,shift={0.4,0}]{b}
%n2 nf
%\labelEdge[start=n2-P0,end=nf-P0,dist=0.75,shift={-0.15,0}]{b}
%\labelEdge[start=n2-P1,end=nf-P1,dist=0.75,shift={-0.15,0}]{b}
}

==> tikz/ndet_control.tex <==
\tikz{
\nego[text={$A$}{$B$}{$a$},id=n0]{0,0}
\node[left = 0cm of n0-P0, font=\large] {$n_0$};
\nego[text={$A$}{$B$}{$a$},id=n1]{0,-1.5}
\node[left = 0cm of n1-P0, font=\large] {$n_1$};
\nego[text={$A$}{$B$},id=n2]{0,-3}
\node[left = 0.3cm of n2-P0, font=\large] {$n_2$};
\nego[text={$A$}{$B$}{$a$},id=nf]{0,-4.5}
\node[left = 0cm of nf-P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0-P0) -- (n1-P0);
\draw (n0-P1) -- (n1-P1);
\draw (n0-P2) -- (n1-P2);
\draw (n1-P0) to[out=-110,in=110] (n2-P0);
\draw (n1-P1) to[out=-110,in=110] (n2-P1);
\draw (n1-P0) to[out=-120,in=120] (nf-P0);
\draw (n1-P1) to[out=-60,in=60] (nf-P1);
\draw (n1-P2) -- (nf-P2);
\draw (n1-P2) + (0,-1) to [out=0,in=0,out looseness = 2,in looseness=2] (n1-P2);
\draw (n2-P0) to[out=70,in=-70] (n1-P0);
\draw (n2-P1) to[out=70,in=-70] (n1-P1);
\draw (n2-P0) -- (nf-P0);
\draw (n2-P1) -- (nf-P1);
\node[anchor=south] at ($(n1-P2)+(0.25,-0.8)$) {a,b};
%\labelEdge[start=n1-P2,end=nf-P2,dist=0.65,shift={0.25,0}]{a,b}
}

==> tikz/ndet_control2.tex <==
\tikz{
\nego[text={$A$}{$B$}{$a$}{$b$},id=n0]{0,0}
\node[left = 0cm of n0-P0, font=\large] {$n_0$};
\nego[text={$A$}{$B$}{$a$},id=n1]{0,-1.5}
\node[left = 0cm of n1-P0, font=\large] {$n_1$};
\nego[text={$A$}{$B$},id=n2]{0,-3}
\node[left = 0.3cm of n2-P0, font=\large] {$n_2$};
\nego[text={$A$}{$B$}{$a$}{$b$},id=nf]{0,-4.5}
\node[left = 0cm of nf-P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0-P0) -- (n1-P0);
\draw (n0-P1) -- (n1-P1);
\draw (n0-P2) -- (n1-P2);
\draw (n0-P3) -- (nf-P3);
\draw (n0-P3) + (0,-1) to [out=0,in=0,out looseness = 2,in looseness=2] (n0-P3);
\draw (n1-P0) to[out=-110,in=110] (n2-P0);
\draw (n1-P1) to[out=-110,in=110] (n2-P1);
\draw (n1-P0) to[out=-120,in=120] (nf-P0);
\draw (n1-P1) to[out=-60,in=60] (nf-P1);
\draw (n1-P2) -- (nf-P2);
\draw (n1-P2) + (0,-1) to [out=0,in=0,out looseness = 2,in looseness=2] (n1-P2);
\draw (n2-P0) to[out=70,in=-70] (n1-P0);
\draw (n2-P1) to[out=70,in=-70] (n1-P1);
\draw (n2-P0) -- (nf-P0);
\draw (n2-P1) -- (nf-P1);
\node[anchor=south] at ($(n0-P3)+(-0.15,-0.9)$) {a};
%\labelEdge[start=n0-P3,end=nf-P3,dist=0.75,shift={-0.15,0}]{a}
}
